Mixed QCD-electroweak corrections to Higgs production via gluon fusion in the small mass approximation

We compute the mixed QCD-electroweak corrections to the cross section for the production of a Higgs boson via gluon fusion, in the limit of a small mass of the electroweak gauge bosons. This limit is regular and we calculate it by setting the W, Z masses to zero in the Feynman rules for their propagators. Our analytic results provide an independent check, in a non-trivial limit, of a recent exact computation for the three-loop mixed QCD and electroweak virtual corrections and the corresponding contribution to the cross section in the soft-virtual approximation. From our calculation in the small mass approximation, we can infer the second term in the expansion of the cross section around the threshold limit with its exact dependence on the masses of the W, Z bosons. Furthermore we find that in the small mass approximation the non-factorizable contributions from the real radiation, so far unknown for full gauge boson mass dependence, are modest in comparison to the known factorizable and virtual contributions to the full ${\cal O}(\alpha_s^3 \alpha^2)$ mixed QCD and electroweak cross-section. This furnishes a new phenomenological test of estimates for the mixed QCD and electroweak corrections, which were based on the hypothesis of factorization of QCD and electroweak corrections.

==> Figures/figure1.tex <==
\begin{tikzpicture}
\begin{feynman}
\vertex (a1);
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,right=1cm of a1] (a2) ;
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,right=1cm of a2] (a3) ;

\vertex[below=2cm of a1] (b1);
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below=2cm of a2] (b2) ;
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below=2cm of a3] (b3) ;


\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below right = 1cm and 1cm of a3] (c1) ;
\vertex[draw,/tikzfeynman/crossed dot,right = 2cm of c1] (c2) {};

\vertex[below right = 1.0cm and 1.0cm of c2] (b4);
\vertex[above right = 1.0cm and 1.0cm of c2] (a4);
\vertex[below right = 1.5cm and 1cm of c1] (d1);
\vertex[above right = 1.5cm and 1cm of c1] (d2);
\diagram* {
	{[edges=gluon]
		(a1) -- (a2),
		(b1) -- (b2),
		(c2) -- {(a4),(b4)},		
	},
	{[edges=plain]
		(a2) -- (a3) -- (b3) -- (b2) -- (a2),
	},	
	{[edges=boson]
		(a3) -- (c1) -- (b3),
	},
	{[edges=scalar]
		(c1) --(c2),
		(d1) -- (d2),
	},
};
\end{feynman}
\end{tikzpicture}


==> Figures/figure2.tex <==
\begin{tikzpicture}
\begin{feynman}
\vertex (a1);
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,right=1cm of a1] (a2) ;
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,right=1cm of a2] (a3) ;
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,right=1cm of a3] (a4) ;

\vertex[below=2cm of a1] (b1);
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below=2cm of a2] (b2) ;
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below=2cm of a3] (b3) ;
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below=2cm of a4] (b4) ;

\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below right = 1cm and 1cm of a4] (c1) ;
\vertex[draw,/tikzfeynman/crossed dot,right = 2cm of c1] (c2) {};

\vertex[below right = 1cm and 1cm of c2] (b5);
\vertex[above right = 1cm and 1cm of c2] (a5);

\vertex[below right = 1.5cm and 1cm of c1] (d1);
\vertex[above right = 1.5cm and 1cm of c1] (d2);


\diagram* {
	{[edges=gluon]
		(a1) -- (a2) -- (a3),
		(b1) -- (b2) -- (b3),
		(a2) -- (b2),
		(c2) -- {(a5),(b5)},
	},
	{[edges=plain]
		(a3) -- (a4) -- (b4) -- (b3) -- (a3),
	},	
	{[edges=boson]
		(a4) -- (c1) -- (b4),
	},
	{[edges=scalar]
		(c1) --(c2),
		(d1) -- (d2),
		},
};
\end{feynman}
\end{tikzpicture}


==> Figures/figure3.tex <==

\begin{tikzpicture}
\begin{feynman}
\vertex (a1);
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,right=1cm of a1] (a2) ;
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,right=1cm of a2] (a3) ;

\vertex[below=2cm of a1] (b1);
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below=2cm of a2] (b2) ;
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below=2cm of a3] (b3) ;


\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below right = 1cm and 1cm of a3] (c1) ;
\vertex[draw,/tikzfeynman/crossed dot,right = 2cm of c1] (c2) {};

\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,below right = 1cm and 1cm of c2] (b4) ;
\vertex[draw,circle,fill=black,inner sep=0pt,minimum size=3pt,above right = 1cm and 1cm of c2] (a4) ;
\vertex[below right = 1cm and 2cm of c2] (b5);
\vertex[above right = 1cm and 2cm of c2] (a5);

\vertex[below right = 1.5cm and 1cm of c1] (d1);
\vertex[above right = 1.5cm and 1cm of c1] (d2);
\diagram* {
	{[edges=gluon]
		(a1) -- (a2),
		(b1) -- (b2),
		(c2) -- {(a4),(b4)},
		(a5) --(a4) -- (b4) -- (b5),
	},
	{[edges=plain]
		(a2) -- (a3) -- (b3) -- (b2) -- (a2),
	},	
	{[edges=boson]
		(a3) -- (c1) -- (b3),
	},
	{[edges=scalar]
		(c1) --(c2),
		(d1) -- (d2),
	},
};
\end{feynman}
\end{tikzpicture}



==> Figures/figure4.tex <==

\begin{tikzpicture}
\begin{feynman}
\vertex (a1);
\vertex[right=1cm of a1] (a2) ;
\vertex[right=0.5cm of a2] (a3) ;
\vertex[right=0.5cm of a3] (a4) ;

\vertex[below=2cm of a1] (b1);
\vertex[below=2cm of a2] (b2) ;
\vertex[below=2cm of a4] (b3) ;


\vertex[below right = 1cm and 1cm of a4] (c1) ;
\vertex[draw,/tikzfeynman/crossed dot,right = 2cm of c1] (c2) {};

\vertex[below right = 1.4cm and 1.4cm of c2] (b4);
\vertex[above right = 1cm and 1cm of c2] (a5) ;
\vertex[above right = 0.4cm and 0.4cm of a5] (a6);


\vertex[below right = 1.48cm and 1cm of c1] (d1);
\vertex[above right = 2cm and 1cm of c1] (d2);


\diagram* {
	{[edges=gluon]
		(a2) -- (a1),
		(b1) -- (b2),
		(b4) -- (c2) -- (a5) -- (a6),		
	},
	{[edges=plain]
		(a2) -- (a3) -- (a4) --(b3) -- (b2) -- (a2),
	},	
	{[edges=boson]
		(a4) -- (c1) -- (b3),
	},
	{[edges=scalar]
		(c1) --(c2),
		(d1) -- (d2),
	},
	(a5) -- [gluon,bend right] (a3),
};
\end{feynman}
%\begin{feynman}
%\vertex (a1);
%\vertex[below right=0.5cm and 0.5cm of a1] (a2) ;
%\vertex[below right=0.25cm and 0.25cm of a2] (a3) ;
%\vertex[below right=0.25cm and 0.25cm of a3] (a4) ;
%
%\vertex[below=3cm of a1] (b1);
%\vertex[below=2cm of a2] (b2) ;
%\vertex[below=1cm of a4] (b3) ;
%
%
%\vertex[below right = 0.5cm and 0.5cm of a4] (c1) ;
%\vertex[draw,/tikzfeynman/crossed dot,right = 2cm of c1] (c2) {};
%
%\vertex[below right = 1.5cm and 1.5cm of c2] (b4);
%\vertex[above right = 0.75cm and 0.75cm of c2] (a5) ;
%\vertex[above right = 0.75cm and 0.75cm of a5] (a6);
%
%
%\vertex[below right = 1.5cm and 1cm of c1] (d1);
%\vertex[above right = 1.75cm and 1cm of c1] (d2);
%
%
%\diagram* {
%	{[edges=gluon]
%		(a1) -- (a2),
%		(b1) -- (b2),
%		(b4) -- (c2) -- (a5) -- (a6),		
%	},
%	{[edges=plain]
%		(a2) -- (a3) -- (a4) --(b3) -- (b2) -- (a2),
%	},	
%	{[edges=boson]
%		(a4) -- (c1) -- (b3),
%	},
%	{[edges=scalar]
%		(c1) --(c2),
%		(d1) -- (d2),
%	},
%	(a3) -- [gluon,bend left] (a5),
%};
%\end{feynman}
\end{tikzpicture}
